Utility-Fairness Trade-Offs and How to Find Them

When building classification systems with demographic fairness considerations, there are two objectives to satisfy: 1) maximizing utility for the specific task and 2) ensuring fairness w.r.t. a known demographic attribute. These objectives often compete, so optimizing both can lead to a trade-off between utility and fairness. While existing works acknowledge the trade-offs and study their limits, two questions remain unanswered: 1) What are the optimal trade-offs between utility and fairness? and 2) How can we numerically quantify these trade-offs from data for a desired prediction task and demographic attribute of interest? This paper addresses these questions. We introduce two utility-fairness trade-offs: the Data-Space and Label-Space Trade-off. The trade-offs reveal three regions within the utility-fairness plane, delineating what is fully and partially possible and impossible. We propose U-FaTE, a method to numerically quantify the trade-offs for a given prediction task and group fairness definition from data samples. Based on the trade-offs, we introduce a new scheme for evaluating representations. An extensive evaluation of fair representation learning methods and representations from over 1000 pre-trained models revealed that most current approaches are far from the estimated and achievable fairness-utility trade-offs across multiple datasets and prediction tasks.

==> plots/abl-folk-eo-linear.tex <==
\begin{tikzpicture}[scale=1.0]
\begin{axis}
        [ xlabel=\large{EOD}, 
        ylabel=\large{Accuracy},  
        xmin=-0.0, xmax=0.20, ymin=0.0, ymax=1.1, grid=major, grid style=dotted, legend style={at={(.99,0.01)},anchor=south east},
        xtick distance=0.05, ylabel near ticks,
        yticklabel style={/pgf/number format/fixed}, xticklabel style={/pgf/number format/fixed}]

        \definecolor{color1}{HTML}{1f77b4} %
        \definecolor{color2}{HTML}{ff7f0e} %
        \definecolor{color3}{HTML}{2ca02c} %
        \definecolor{color4}{HTML}{d62728} %
        \definecolor{color5}{HTML}{9467bd} %
        \definecolor{color6}{HTML}{8c564b} %
        \definecolor{color7}{HTML}{e377c2} %
        \definecolor{color8}{HTML}{7f7f7f} %
        \definecolor{color9}{HTML}{bcbd22} %
        \definecolor{color10}{HTML}{17becf} %

        
        

        
        

        
        

        
        
        
        \pgfplotstableread{plots/txt/folk-eo-line/Kernel/val_ctl_EO_m_var_EO___val_tgt_utility.txt}{\data}
        
        \addplot[color4, line width=3pt, smooth] table[x=x, y=mean] {\data};
        \addlegendentry{\methodName-Gaussian}
        
        \addplot[color4, name path=c7, opacity=0.5, smooth, forget plot] table[x=x, y expr=\thisrow{mean}+\thisrow{std}] {\data};
        \addplot[color4, name path=c8, opacity=0.5, smooth, forget plot] table[x=x, y expr=\thisrow{mean}-\thisrow{std}] {\data};
        \addplot[color4, opacity=0.5, forget plot] fill between[of=c7 and c8];

        \pgfplotstableread{plots/txt/folk-eo-line/Kernel-Linear/val_ctl_EO_m_var_EO___val_tgt_utility.txt}{\data}
        
        \addplot[color8, line width=3pt, smooth] table[x=x, y=mean] {\data};
        \addlegendentry{\methodName-Linear}
        
        \addplot[color8, name path=c5, opacity=0.5, smooth, forget plot] table[x=x, y expr=\thisrow{mean}+\thisrow{std}] {\data};
        \addplot[color8, name path=c6, opacity=0.5, smooth, forget plot] table[x=x, y expr=\thisrow{mean}-\thisrow{std}] {\data};
        \addplot[color8, opacity=0.5, forget plot] fill between[of=c5 and c6];
    
\end{axis}
\end{tikzpicture}


==> plots/abl-folk-eo-util.tex <==
\begin{tikzpicture}[scale=1.0]
\begin{axis}
        [ xlabel=\large{EOD}, 
        ylabel=\large{Accuracy},  
        xmin=-0.0, xmax=0.22, ymin=0.0, ymax=1.1, grid=major, grid style=dotted, legend style={at={(.99,0.01)},anchor=south east},
        xtick distance=0.05, ylabel near ticks,
        yticklabel style={/pgf/number format/fixed}, xticklabel style={/pgf/number format/fixed}]

        \definecolor{color1}{HTML}{1f77b4} %
        \definecolor{color2}{HTML}{ff7f0e} %
        \definecolor{color3}{HTML}{2ca02c} %
        \definecolor{color4}{HTML}{d62728} %
        \definecolor{color5}{HTML}{9467bd} %
        \definecolor{color6}{HTML}{8c564b} %
        \definecolor{color7}{HTML}{e377c2} %
        \definecolor{color8}{HTML}{7f7f7f} %
        \definecolor{color9}{HTML}{bcbd22} %
        \definecolor{color10}{HTML}{17becf} %

        
        

        
        

        
        

        
        
        
        \pgfplotstableread{plots/txt/ablation/folk-eo-EO___utility.txt}{\data}
        
        \addplot[color4, line width=3pt, smooth] table[x=x, y=mean] {\data};
        \addlegendentry{\methodName-EO}
        
        \addplot[color4, name path=c7, opacity=0.5, smooth, forget plot] table[x=x, y expr=\thisrow{mean}+\thisrow{std}] {\data};
        \addplot[color4, name path=c8, opacity=0.5, smooth, forget plot] table[x=x, y expr=\thisrow{mean}-\thisrow{std}] {\data};
        \addplot[color4, opacity=0.5, forget plot] fill between[of=c7 and c8];

        \pgfplotstableread{plots/txt/ablation/folk-eoo-EO___utility.txt}{\data}
        
        \addplot[color8, line width=3pt, smooth] table[x=x, y=mean] {\data};
        \addlegendentry{\methodName-EOO}
        
        \addplot[color8, name path=c5, opacity=0.5, smooth, forget plot] table[x=x, y expr=\thisrow{mean}+\thisrow{std}] {\data};
        \addplot[color8, name path=c6, opacity=0.5, smooth, forget plot] table[x=x, y expr=\thisrow{mean}-\thisrow{std}] {\data};
        \addplot[color8, opacity=0.5, forget plot] fill between[of=c5 and c6];
    
\end{axis}
\end{tikzpicture}


==> plots/abl-folk-eoo-dpv.tex <==
\begin{tikzpicture}[scale=1.0]
\begin{axis}
        [ xlabel=\large{EOOD}, 
        ylabel=\large{DPV},  
        xmin=-0.0, xmax=0.22, ymin=-0.0, ymax=0.245, grid=major, grid style=dotted, legend style={at={(.99,0.01)},anchor=south east},
        xtick distance=0.05, ylabel style={yshift=-0.30cm},
        yticklabel style={/pgf/number format/fixed}, xticklabel style={/pgf/number format/fixed}]

        \definecolor{color1}{HTML}{1f77b4} %
        \definecolor{color2}{HTML}{ff7f0e} %
        \definecolor{color3}{HTML}{2ca02c} %
        \definecolor{color4}{HTML}{d62728} %
        \definecolor{color5}{HTML}{9467bd} %
        \definecolor{color6}{HTML}{8c564b} %
        \definecolor{color7}{HTML}{e377c2} %
        \definecolor{color8}{HTML}{7f7f7f} %
        \definecolor{color9}{HTML}{bcbd22} %
        \definecolor{color10}{HTML}{17becf} %

        
        

        
        

        
        

        
        
        
        \pgfplotstableread{plots/txt/ablation/folk-eoo-EOO___SP.txt}{\data}
        
        \addplot[color4, line width=3pt, smooth] table[x=x, y=mean] {\data};
        \addlegendentry{\methodName-EOO}
        
        \addplot[color4, name path=c7, opacity=0.5, smooth, forget plot] table[x=x, y expr=\thisrow{mean}+\thisrow{std}] {\data};
        \addplot[color4, name path=c8, opacity=0.5, smooth, forget plot] table[x=x, y expr=\thisrow{mean}-\thisrow{std}] {\data};
        \addplot[color4, opacity=0.5, forget plot] fill between[of=c7 and c8];

        
        
    
\end{axis}
\end{tikzpicture}


==> plots/abl-folk-eoo-eo.tex <==
\begin{tikzpicture}[scale=1.0]
\begin{axis}
        [ xlabel=\large{EOOD}, 
        ylabel=\large{EOD},  
        xmin=-0.0, xmax=0.22, ymin=-0.0, ymax=0.245, grid=major, grid style=dotted, legend style={at={(.99,0.01)},anchor=south east},
        xtick distance=0.05, ylabel style={yshift=-0.30cm},
        yticklabel style={/pgf/number format/fixed}, xticklabel style={/pgf/number format/fixed}]

        \definecolor{color1}{HTML}{1f77b4} %
        \definecolor{color2}{HTML}{ff7f0e} %
        \definecolor{color3}{HTML}{2ca02c} %
        \definecolor{color4}{HTML}{d62728} %
        \definecolor{color5}{HTML}{9467bd} %
        \definecolor{color6}{HTML}{8c564b} %
        \definecolor{color7}{HTML}{e377c2} %
        \definecolor{color8}{HTML}{7f7f7f} %
        \definecolor{color9}{HTML}{bcbd22} %
        \definecolor{color10}{HTML}{17becf} %

        
        

        
        

        
        

        
        
        
        \pgfplotstableread{plots/txt/ablation/folk-eoo-EOO___EO.txt}{\data}
        
        \addplot[color4, line width=3pt, smooth] table[x=x, y=mean] {\data};
        \addlegendentry{\methodName-EOO}
        
        \addplot[color4, name path=c7, opacity=0.5, smooth, forget plot] table[x=x, y expr=\thisrow{mean}+\thisrow{std}] {\data};
        \addplot[color4, name path=c8, opacity=0.5, smooth, forget plot] table[x=x, y expr=\thisrow{mean}-\thisrow{std}] {\data};
        \addplot[color4, opacity=0.5, forget plot] fill between[of=c7 and c8];

        
        
    
\end{axis}
\end{tikzpicture}


==> plots/celeba-dpv-line.tex <==
\begin{tikzpicture}[scale=1.0]
\begin{axis}
        [ xlabel=\large{DPV (\%)}, 
        ymajorticks=false,
        xmin=-0.0, xmax=23.0, ymin=0.0, ymax=110, grid=major, grid style=dotted,  legend style={at={(1.05,1)},anchor=north west},
        xtick distance=10, ylabel near ticks,
        yticklabel style={/pgf/number format/fixed}, xticklabel style={/pgf/number format/fixed}]

        \definecolor{color1}{HTML}{1f77b4} %
        \definecolor{color2}{HTML}{ff7f0e} %
        \definecolor{color3}{HTML}{2ca02c} %
        \definecolor{color4}{HTML}{d62728} %
        \definecolor{color5}{HTML}{9467bd} %
        \definecolor{color6}{HTML}{8c564b} %
        \definecolor{color7}{HTML}{e377c2} %
        \definecolor{color8}{HTML}{7f7f7f} %
        \definecolor{color9}{HTML}{bcbd22} %
        \definecolor{color10}{HTML}{17becf} %


        
        \pgfplotstableread{plots/txt/celeba-dpv-line/ARL/val_ctl_SP_m_var_SP___val_tgt_utility.txt}{\data}
        
        \addplot[color1!60, line width=3pt, smooth] table[x expr={\thisrow{x}*100}, y expr={\thisrow{mean}*100}] {\data};
        \addlegendentry{ARL\cite{NIPS2017_8cb22bdd}}
        
        \addplot[color1!40, name path=c1, opacity=0.5, smooth, forget plot] table[x expr={\thisrow{x}*100}, y expr=100*\thisrow{mean}+100*\thisrow{std_u}] {\data};
        \addplot[color1!40, name path=c2, opacity=0.5, smooth, forget plot] table[x expr={\thisrow{x}*100}, y expr=100*\thisrow{mean}-100*\thisrow{std_l}] {\data};
        \addplot[color1!40, opacity=0.5, forget plot] fill between[of=c1 and c2];

        \pgfplotstableread{plots/txt/celeba-dpv-line/HSIC/val_ctl_SP_m_var_SP___val_tgt_utility.txt}{\data}
        
        \addplot[color2!60, line width=3pt, smooth] table[x expr={\thisrow{x}*100}, y expr={\thisrow{mean}*100}] {\data};
        \addlegendentry{HSIC-FRepL\cite{Quadrianto_2019_CVPR}}
        
        \addplot[color2!40, name path=c3, opacity=0.5, smooth, forget plot] table[x expr={\thisrow{x}*100}, y expr=100*\thisrow{mean}+100*\thisrow{std}] {\data};
        \addplot[color2!40, name path=c4, opacity=0.5, smooth, forget plot] table[x expr={\thisrow{x}*100}, y expr=100*\thisrow{mean}-100*\thisrow{std}] {\data};
        \addplot[color2!40, opacity=0.5, forget plot] fill between[of=c3 and c4];

        \pgfplotstableread{plots/txt/celeba-dpv-line/MaxEnt/val_ctl_SP_m_var_SP___val_tgt_utility.txt}{\data}
        
        \addplot[color6!60, line width=3pt, smooth] table[x expr={\thisrow{x}*100}, y expr={\thisrow{mean}*100}] {\data};
        \addlegendentry{MaxEnt-ARL\cite{roy2019mitigating}}
        
        \addplot[color6!40, name path=c5, opacity=0.5, smooth, forget plot] table[x expr={\thisrow{x}*100}, y expr=100*\thisrow{mean}+100*\thisrow{std}] {\data};
        \addplot[color6!40, name path=c6, opacity=0.5, smooth, forget plot] table[x expr={\thisrow{x}*100}, y expr=100*\thisrow{mean}-100*\thisrow{std}] {\data};
        \addplot[color6!40, opacity=0.5, forget plot] fill between[of=c5 and c6];

        \pgfplotstableread{plots/txt/celeba-dpv-line/OptNet/val_ctl_SP_m_var_SP___val_tgt_utility.txt}{\data}
        
        \addplot[color3!60, line width=3pt, smooth] table[x expr={\thisrow{x}*100}, y expr={\thisrow{mean}*100}] {\data};
        \addlegendentry{OptNet\cite{10.1007/978-3-030-86520-7_45}}
        
        \addplot[color3!40, name path=c5, opacity=0.5, smooth, forget plot] table[x expr={\thisrow{x}*100}, y expr=100*\thisrow{mean}+100*\thisrow{std}] {\data};
        \addplot[color3!40, name path=c6, opacity=0.5, smooth, forget plot] table[x expr={\thisrow{x}*100}, y expr=100*\thisrow{mean}-100*\thisrow{std}] {\data};
        \addplot[color3!40, opacity=0.5, forget plot] fill between[of=c5 and c6];

        \pgfplotstableread{plots/txt/celeba-dpv-line/LST/val_ctl_SP_m_var_SP___val_tgt_utility.txt}{\data}
        
        \addplot[color5, line width=3pt, smooth] table[x expr={\thisrow{x}*100}, y expr={\thisrow{mean}*100}] {\data};
        \addlegendentry{\textbf{\methodName-LST}}
        
        \addplot[color5, name path=c5, opacity=0.5, smooth, forget plot] table[x expr={\thisrow{x}*100}, y expr=100*\thisrow{mean}+100*\thisrow{std}] {\data};
        \addplot[color5, name path=c6, opacity=0.5, smooth, forget plot] table[x expr={\thisrow{x}*100}, y expr=100*\thisrow{mean}-100*\thisrow{std}] {\data};
        \addplot[color5, opacity=0.5, forget plot] fill between[of=c5 and c6];
        
        \pgfplotstableread{plots/txt/celeba-dpv-line/DST/val_ctl_SP_m_var_SP___val_tgt_utility.txt}{\data}
        
        \addplot[color4, line width=3pt, smooth] table[x expr={\thisrow{x}*100}, y expr={\thisrow{mean}*100}] {\data};
        \addlegendentry{\textbf{\methodName-DST}}
        
        \addplot[color4, name path=c7, opacity=0.5, smooth, forget plot] table[x expr={\thisrow{x}*100}, y expr=100*\thisrow{mean}+100*\thisrow{std}] {\data};
        \addplot[color4, name path=c8, opacity=0.5, smooth, forget plot] table[x expr={\thisrow{x}*100}, y expr=100*\thisrow{mean}-100*\thisrow{std}] {\data};
        \addplot[color4, opacity=0.5, forget plot] fill between[of=c7 and c8];
        
        \pgfplotstableread{plots/txt/celeba-dpv-line/TMLR/val_ctl_SP_m_var_SP___val_tgt_utility.txt}{\data}
        
        \addplot[color7!40, line width=3pt, smooth] table[x expr={\thisrow{x}*100}, y expr={\thisrow{mean}*100}] {\data};
        \addlegendentry{K-$\mathcal T_{\text{Opt}}$\cite{sadeghi2022on}}
        
        \addplot[color7!40, name path=c5, opacity=0.5, smooth, forget plot] table[x expr={\thisrow{x}*100}, y expr=100*\thisrow{mean}+100*\thisrow{std}] {\data};
        \addplot[color7!40, name path=c6, opacity=0.5, smooth, forget plot] table[x expr={\thisrow{x}*100}, y expr=100*\thisrow{mean}-100*\thisrow{std}] {\data};
        \addplot[color7!40, opacity=0.5, forget plot] fill between[of=c5 and c6];


        
        


    \legend{}
\end{axis}


\end{tikzpicture}


==> plots/celeba-eo-line.tex <==
\begin{tikzpicture}[scale=1.0]
\begin{axis}
        [ xlabel=\large{EOD (\%)}, 
        ylabel=\large{Accuracy (\%)},  
        xmin=-0.0, xmax=12, ymin=0.0, ymax=110, grid=major, grid style=dotted, legend style={at={(.99,0.01)},anchor=south east},
        xtick distance=3, ylabel near ticks,
        yticklabel style={/pgf/number format/fixed}, xticklabel style={/pgf/number format/fixed}]

        \definecolor{color1}{HTML}{1f77b4} %
        \definecolor{color2}{HTML}{ff7f0e} %
        \definecolor{color3}{HTML}{2ca02c} %
        \definecolor{color4}{HTML}{d62728} %
        \definecolor{color5}{HTML}{9467bd} %
        \definecolor{color6}{HTML}{8c564b} %
        \definecolor{color7}{HTML}{e377c2} %
        \definecolor{color8}{HTML}{7f7f7f} %
        \definecolor{color9}{HTML}{bcbd22} %
        \definecolor{color10}{HTML}{17becf} %

        \pgfplotstableread{plots/txt/celeba-eo-line/ARL/val_ctl_EO_m_var_EO___val_tgt_utility.txt}{\data}
        
        \addplot[color1!60, line width=3pt, smooth] table[x expr={\thisrow{x}*100}, y expr={\thisrow{mean}*100}] {\data};
        \addlegendentry{ARL\cite{NIPS2017_8cb22bdd}}
        
        \addplot[color1!40, name path=c1, opacity=0.5, smooth, forget plot] table[x expr={\thisrow{x}*100}, y expr=100*\thisrow{mean}+100*\thisrow{std_u}] {\data};
        \addplot[color1!40, name path=c2, opacity=0.5, smooth, forget plot] table[x expr={\thisrow{x}*100}, y expr=100*\thisrow{mean}-100*\thisrow{std_l}] {\data};
        \addplot[color1!40, opacity=0.5, forget plot] fill between[of=c1 and c2];

        \pgfplotstableread{plots/txt/celeba-eo-line/HSIC/val_ctl_EO_m_var_EO___val_tgt_utility.txt}{\data}
        
        \addplot[color2!60, line width=3pt, smooth] table[x expr={\thisrow{x}*100}, y expr={\thisrow{mean}*100}] {\data};
        \addlegendentry{HSIC-IRepL\cite{Quadrianto_2019_CVPR}}
        
        \addplot[color2!40, name path=c3, opacity=0.5, smooth, forget plot] table[x expr={\thisrow{x}*100}, y expr=100*\thisrow{mean}+100*\thisrow{std}] {\data};
        \addplot[color2!40, name path=c4, opacity=0.5, smooth, forget plot] table[x expr={\thisrow{x}*100}, y expr=100*\thisrow{mean}-100*\thisrow{std}] {\data};
        \addplot[color2!40, opacity=0.5, forget plot] fill between[of=c3 and c4];

        \pgfplotstableread{plots/txt/celeba-eo-line/OptNet/val_ctl_EO_m_var_EO___val_tgt_utility.txt}{\data}
        
        \addplot[color3!60, line width=3pt, smooth] table[x expr={\thisrow{x}*100}, y expr={\thisrow{mean}*100}] {\data};
        \addlegendentry{OptNet\cite{10.1007/978-3-030-86520-7_45}}
        
        \addplot[color3!40, name path=c5, opacity=0.5, smooth, forget plot] table[x expr={\thisrow{x}*100}, y expr=100*\thisrow{mean}+100*\thisrow{std}] {\data};
        \addplot[color3!40, name path=c6, opacity=0.5, smooth, forget plot] table[x expr={\thisrow{x}*100}, y expr=100*\thisrow{mean}-100*\thisrow{std}] {\data};
        \addplot[color3!40, opacity=0.5, forget plot] fill between[of=c5 and c6];

        \pgfplotstableread{plots/txt/celeba-eo-line/LST-XYS/val_ctl_EO_m_var_EO___val_tgt_utility.txt}{\data}
        
        \addplot[color5, line width=3pt, smooth] table[x expr={\thisrow{x}*100}, y expr={\thisrow{mean}*100}] {\data};
        \addlegendentry{\methodName-LST}
        
        \addplot[color5, name path=c5, opacity=0.5, smooth, forget plot] table[x expr={\thisrow{x}*100}, y expr=100*\thisrow{mean}+100*\thisrow{std}] {\data};
        \addplot[color5, name path=c6, opacity=0.5, smooth, forget plot] table[x expr={\thisrow{x}*100}, y expr=100*\thisrow{mean}-100*\thisrow{std}] {\data};
        \addplot[color5, opacity=0.5, forget plot] fill between[of=c5 and c6];
        
        \pgfplotstableread{plots/txt/celeba-eo-line/DST/val_ctl_EO_m_var_EO___val_tgt_utility.txt}{\data}
        
        \addplot[color4, line width=3pt, smooth] table[x expr={\thisrow{x}*100}, y expr={\thisrow{mean}*100}] {\data};
        \addlegendentry{\methodName-DST}
        
        \addplot[color4, name path=c7, opacity=0.5, smooth, forget plot] table[x expr={\thisrow{x}*100}, y expr=100*\thisrow{mean}+100*\thisrow{std}] {\data};
        \addplot[color4, name path=c8, opacity=0.5, smooth, forget plot] table[x expr={\thisrow{x}*100}, y expr=100*\thisrow{mean}-100*\thisrow{std}] {\data};
        \addplot[color4, opacity=0.5, forget plot] fill between[of=c7 and c8];

        

        
        


\legend{}
\end{axis}


    
    
    
    
    

\end{tikzpicture}


==> plots/celeba-eoo-line.tex <==
\begin{tikzpicture}[scale=1.0]
\begin{axis}
        [ xlabel=\large{EOOD (\%)}, 
        ymajorticks=false,
        xmin=-0.0, xmax=12, ymin=0.0, ymax=110, grid=major, grid style=dotted, legend style={at={(.99,0.01)},anchor=south east},
        xtick distance=3, ylabel near ticks,
        yticklabel style={/pgf/number format/fixed}, xticklabel style={/pgf/number format/fixed}]

        \definecolor{color1}{HTML}{1f77b4} %
        \definecolor{color2}{HTML}{ff7f0e} %
        \definecolor{color3}{HTML}{2ca02c} %
        \definecolor{color4}{HTML}{d62728} %
        \definecolor{color5}{HTML}{9467bd} %
        \definecolor{color6}{HTML}{8c564b} %
        \definecolor{color7}{HTML}{e377c2} %
        \definecolor{color8}{HTML}{7f7f7f} %
        \definecolor{color9}{HTML}{bcbd22} %
        \definecolor{color10}{HTML}{17becf} %

        \pgfplotstableread{plots/txt/celeba-eoo-line/ARL/val_ctl_EOO_m_var_EOO___val_tgt_utility.txt}{\data}
        
        \addplot[color1!60, line width=3pt, smooth] table[x expr={\thisrow{x}*100}, y expr={\thisrow{mean}*100}] {\data};
        \addlegendentry{ARL\cite{NIPS2017_8cb22bdd}}
        
        \addplot[color1!40, name path=c1, opacity=0.5, smooth, forget plot] table[x expr={\thisrow{x}*100}, y expr=100*\thisrow{mean}+100*\thisrow{std_u}] {\data};
        \addplot[color1!40, name path=c2, opacity=0.5, smooth, forget plot] table[x expr={\thisrow{x}*100}, y expr=100*\thisrow{mean}-100*\thisrow{std_l}] {\data};
        \addplot[color1!40, opacity=0.5, forget plot] fill between[of=c1 and c2];

        \pgfplotstableread{plots/txt/celeba-eoo-line/HSIC/val_ctl_EOO_m_var_EOO___val_tgt_utility.txt}{\data}
        
        \addplot[color2!60, line width=3pt, smooth] table[x expr={\thisrow{x}*100}, y expr={\thisrow{mean}*100}] {\data};
        \addlegendentry{HSIC-FRepL\cite{Quadrianto_2019_CVPR}}
        
        \addplot[color2!40, name path=c3, opacity=0.5, smooth, forget plot] table[x expr={\thisrow{x}*100}, y expr=100*\thisrow{mean}+100*\thisrow{std}] {\data};
        \addplot[color2!40, name path=c4, opacity=0.5, smooth, forget plot] table[x expr={\thisrow{x}*100}, y expr=100*\thisrow{mean}-100*\thisrow{std}] {\data};
        \addplot[color2!40, opacity=0.5, forget plot] fill between[of=c3 and c4];

        \pgfplotstableread{plots/txt/celeba-eoo-line/OptNet/val_ctl_EOO_m_var_EOO___val_tgt_utility.txt}{\data}
        
        \addplot[color3!60, line width=3pt, smooth] table[x expr={\thisrow{x}*100}, y expr={\thisrow{mean}*100}] {\data};
        \addlegendentry{OptNet\cite{10.1007/978-3-030-86520-7_45}}
        
        \addplot[color3!40, name path=c5, opacity=0.5, smooth, forget plot] table[x expr={\thisrow{x}*100}, y expr=100*\thisrow{mean}+100*\thisrow{std}] {\data};
        \addplot[color3!40, name path=c6, opacity=0.5, smooth, forget plot] table[x expr={\thisrow{x}*100}, y expr=100*\thisrow{mean}-100*\thisrow{std}] {\data};
        \addplot[color3!40, opacity=0.5, forget plot] fill between[of=c5 and c6];

        \pgfplotstableread{plots/txt/celeba-eoo-line/Kernel-XYS/val_ctl_EOO_m_var_EOO___val_tgt_utility.txt}{\data}
        
        \addplot[color5, line width=3pt, smooth] table[x expr={\thisrow{x}*100}, y expr={\thisrow{mean}*100}] {\data};
        \addlegendentry{\methodName-LST}
        
        \addplot[color5, name path=c5, opacity=0.5, smooth, forget plot] table[x expr={\thisrow{x}*100}, y expr=100*\thisrow{mean}+100*\thisrow{std}] {\data};
        \addplot[color5, name path=c6, opacity=0.5, smooth, forget plot] table[x expr={\thisrow{x}*100}, y expr=100*\thisrow{mean}-100*\thisrow{std}] {\data};
        \addplot[color5, opacity=0.5, forget plot] fill between[of=c5 and c6];
        
        \pgfplotstableread{plots/txt/celeba-eoo-line/DST/val_ctl_EOO_m_var_EOO___val_tgt_utility.txt}{\data}
        
        \addplot[color4, line width=3pt, smooth] table[x expr={\thisrow{x}*100}, y expr={\thisrow{mean}*100}] {\data};
        \addlegendentry{\methodName-DST}
        
        \addplot[color4, name path=c7, opacity=0.5, smooth, forget plot] table[x expr={\thisrow{x}*100}, y expr=100*\thisrow{mean}+100*\thisrow{std}] {\data};
        \addplot[color4, name path=c8, opacity=0.5, smooth, forget plot] table[x expr={\thisrow{x}*100}, y expr=100*\thisrow{mean}-100*\thisrow{std}] {\data};
        \addplot[color4, opacity=0.5, forget plot] fill between[of=c7 and c8];



        
        






        
    \legend{}
\end{axis}
\end{tikzpicture}


==> plots/folk-dpv-dep-spline.tex <==
\begin{tikzpicture}[scale=1.0]
\begin{axis}
        [ xlabel=\large{Dep$(Z, S)$}, 
        ylabel=\large{DPV},  
        xmin=0.11, xmax=0.195, ymin=-0.0, ymax=0.205, grid=major, grid style=dotted, legend style={at={(.99,0.01)},anchor=south east},
        xtick distance=0.025, ylabel style={yshift=-0.30cm},
        yticklabel style={/pgf/number format/fixed}, xticklabel style={/pgf/number format/fixed}]

        \definecolor{color1}{HTML}{1f77b4} %
        \definecolor{color2}{HTML}{ff7f0e} %
        \definecolor{color3}{HTML}{2ca02c} %
        \definecolor{color4}{HTML}{d62728} %
        \definecolor{color5}{HTML}{9467bd} %
        \definecolor{color6}{HTML}{8c564b} %
        \definecolor{color7}{HTML}{e377c2} %
        \definecolor{color8}{HTML}{7f7f7f} %
        \definecolor{color9}{HTML}{bcbd22} %
        \definecolor{color10}{HTML}{17becf} %

        
        

        
        

        
        

        
        
        
        \pgfplotstableread{plots/txt/folk-dpv-line/Kernel/SPLINE-val_dep_zs___val_ctl_SP_m_var_SP.txt}{\data}
        
        \addplot[color4, line width=3pt, smooth] table[x=x, y=mean] {\data};
        \addlegendentry{DST-DPV}
        
        \addplot[color4, name path=c7, opacity=0.5, smooth, forget plot] table[x=x, y expr=\thisrow{mean}+\thisrow{std}] {\data};
        \addplot[color4, name path=c8, opacity=0.5, smooth, forget plot] table[x=x, y expr=\thisrow{mean}-\thisrow{std}] {\data};
        \addplot[color4, opacity=0.5, forget plot] fill between[of=c7 and c8];

        
        
    
\end{axis}
\end{tikzpicture}


==> plots/folk-dpv-line.tex <==
\begin{tikzpicture}[scale=1.0]
\begin{axis}
        [ xlabel=\large{DPV (\%)}, 
        ymajorticks=false,
        legend style={nodes={scale=1.2, transform shape}, /tikz/every even column/.append style={row sep=0.305cm}},
        xmin=1.4, xmax=22, ymin=0.0, ymax=110, grid=major, grid style=dotted, legend style={at={(1.03,1)},anchor=north west},
        xtick distance=5, ylabel near ticks,
        yticklabel style={/pgf/number format/fixed}, xticklabel style={/pgf/number format/fixed}]

        \definecolor{color1}{HTML}{1f77b4} %
        \definecolor{color2}{HTML}{ff7f0e} %
        \definecolor{color3}{HTML}{2ca02c} %
        \definecolor{color4}{HTML}{d62728} %
        \definecolor{color5}{HTML}{9467bd} %
        \definecolor{color6}{HTML}{8c564b} %
        \definecolor{color7}{HTML}{e377c2} %
        \definecolor{color8}{HTML}{7f7f7f} %
        \definecolor{color9}{HTML}{bcbd22} %
        \definecolor{color10}{HTML}{17becf} %
        



        \pgfplotstableread{plots/txt/folk-dpv-line/ARL/val_ctl_SP_m_var_SP___val_tgt_utility.txt}{\data}
        
        \addplot[color1!60, line width=3pt, smooth] table[x expr={\thisrow{x}*100}, y expr={\thisrow{mean}*100}] {\data};
        \addlegendentry{ARL~\cite{xie2017controllable}}
        
        \addplot[color1!40, name path=c1, opacity=0.5, smooth, forget plot] table[x expr={\thisrow{x}*100}, y expr=100*\thisrow{mean}+100*\thisrow{std}] {\data};
        \addplot[color1!40, name path=c2, opacity=0.5, smooth, forget plot] table[x expr={\thisrow{x}*100}, y expr=100*\thisrow{mean}-100*\thisrow{std}] {\data};
        \addplot[color1!40, opacity=0.5, forget plot] fill between[of=c1 and c2];

        \pgfplotstableread{plots/txt/folk-dpv-line/HSIC/val_ctl_SP_m_var_SP___val_tgt_utility.txt}{\data}
        
        \addplot[color2!60, line width=3pt, smooth] table[x expr={\thisrow{x}*100}, y expr={\thisrow{mean}*100}] {\data};
        \addlegendentry{FairHSIC~\cite{quadrianto2019discovering}}
        
        \addplot[color2!40, name path=c3, opacity=0.5, smooth, forget plot] table[x expr={\thisrow{x}*100}, y expr=100*\thisrow{mean}+100*\thisrow{std}] {\data};
        \addplot[color2!40, name path=c4, opacity=0.5, smooth, forget plot] table[x expr={\thisrow{x}*100}, y expr=100*\thisrow{mean}-100*\thisrow{std}] {\data};
        \addplot[color2!40, opacity=0.5, forget plot] fill between[of=c3 and c4];

        \pgfplotstableread{plots/txt/folk-dpv-line/OptNet/val_ctl_SP_m_var_SP___val_tgt_utility.txt}{\data}
        
        \addplot[color3!60, line width=3pt, smooth] table[x expr={\thisrow{x}*100}, y expr={\thisrow{mean}*100}] {\data};
        \addlegendentry{OptNet-ARL~\cite{sadeghi2021adversarial}}
        
        \addplot[color3!40, name path=c5, opacity=0.5, smooth, forget plot] table[x expr={\thisrow{x}*100}, y expr=100*\thisrow{mean}+100*\thisrow{std}] {\data};
        \addplot[color3!40, name path=c6, opacity=0.5, smooth, forget plot] table[x expr={\thisrow{x}*100}, y expr=100*\thisrow{mean}-100*\thisrow{std}] {\data};
        \addplot[color3!40, opacity=0.5, forget plot] fill between[of=c5 and c6];

        \pgfplotstableread{plots/txt/folk-dpv-line/MaxEnt/val_ctl_SP_m_var_SP___val_tgt_utility.txt}{\data}
        
        \addplot[color6!60, line width=3pt, smooth] table[x expr={\thisrow{x}*100}, y expr={\thisrow{mean}*100}] {\data};
        \addlegendentry{MaxEnt-ARL~\cite{roy2019mitigating}}
        
        \addplot[color6!40, name path=c5, opacity=0.5, smooth, forget plot] table[x expr={\thisrow{x}*100}, y expr=100*\thisrow{mean}+100*\thisrow{std}] {\data};
        \addplot[color6!40, name path=c6, opacity=0.5, smooth, forget plot] table[x expr={\thisrow{x}*100}, y expr=100*\thisrow{mean}-100*\thisrow{std}] {\data};
        \addplot[color6!40, opacity=0.5, forget plot] fill between[of=c5 and c6];


        \pgfplotstableread{plots/txt/folk-dpv-line/Kernel-XYS/val_ctl_SP_m_var_SP___val_tgt_utility.txt}{\data}
        
        \addplot[color5, line width=3pt, smooth] table[x expr={\thisrow{x}*100}, y expr={\thisrow{mean}*100}] {\data};
        \addlegendentry{\textbf{\methodName-LST}}
        
        \addplot[color5, name path=c5, opacity=0.5, smooth, forget plot] table[x expr={\thisrow{x}*100}, y expr=100*\thisrow{mean}+100*\thisrow{std}] {\data};
        \addplot[color5, name path=c6, opacity=0.5, smooth, forget plot] table[x expr={\thisrow{x}*100}, y expr=100*\thisrow{mean}-100*\thisrow{std}] {\data};
        \addplot[color5, opacity=0.5, forget plot] fill between[of=c5 and c6];
        
        \pgfplotstableread{plots/txt/folk-dpv-line/DST/val_ctl_SP_m_var_SP___val_tgt_utility.txt}{\data}
        
        \addplot[color4, line width=3pt, smooth] table[x expr={\thisrow{x}*100}, y expr={\thisrow{mean}*100}] {\data};
        \addlegendentry{\textbf{\methodName-DST}}
        
        \addplot[color4, name path=c7, opacity=0.5, smooth, forget plot] table[x expr={\thisrow{x}*100}, y expr=100*\thisrow{mean}+100*\thisrow{std}] {\data};
        \addplot[color4, name path=c8, opacity=0.5, smooth, forget plot] table[x expr={\thisrow{x}*100}, y expr=100*\thisrow{mean}-100*\thisrow{std}] {\data};
        \addplot[color4, opacity=0.5, forget plot] fill between[of=c7 and c8];

    
        \pgfplotstableread{plots/txt/folk-dpv-line/TMLR/val_ctl_SP_m_var_SP___val_tgt_utility.txt}{\data}
        
        \addplot[color7!60, line width=3pt, smooth] table[x expr={\thisrow{x}*100}, y expr={\thisrow{mean}*100}] {\data};
        \addlegendentry{K-$\mathcal T_{\text{Opt}}$~\cite{sadeghi2022on}}
        
        \addplot[color7!40, name path=c5, opacity=0.5, smooth, forget plot] table[x expr={\thisrow{x}*100}, y expr=100*\thisrow{mean}+100*\thisrow{std}] {\data};
        \addplot[color7!40, name path=c6, opacity=0.5, smooth, forget plot] table[x expr={\thisrow{x}*100}, y expr=100*\thisrow{mean}-100*\thisrow{std}] {\data};
        \addplot[color7!40, opacity=0.5, forget plot] fill between[of=c5 and c6];
        
\end{axis}
\end{tikzpicture}


==> plots/folk-eo-dep-spline.tex <==
\begin{tikzpicture}[scale=1.0]
\begin{axis}
        [ xlabel=\large{Dep$(Z, S | Y=1)$}, 
        ylabel=\large{EOD},  
        xmin=0.014, xmax=1.0, ymin=-0.0, ymax=0.25, grid=major, grid style=dotted, legend style={at={(.99,0.01)},anchor=south east},
        xtick distance=0.2, ylabel style={yshift=-0.30cm},
        yticklabel style={/pgf/number format/fixed}, xticklabel style={/pgf/number format/fixed}]

        \definecolor{color1}{HTML}{1f77b4} %
        \definecolor{color2}{HTML}{ff7f0e} %
        \definecolor{color3}{HTML}{2ca02c} %
        \definecolor{color4}{HTML}{d62728} %
        \definecolor{color5}{HTML}{9467bd} %
        \definecolor{color6}{HTML}{8c564b} %
        \definecolor{color7}{HTML}{e377c2} %
        \definecolor{color8}{HTML}{7f7f7f} %
        \definecolor{color9}{HTML}{bcbd22} %
        \definecolor{color10}{HTML}{17becf} %

        
        

        
        

        
        

        
        
        
        \pgfplotstableread{plots/txt/folk-eo-line/Kernel/SPLINE-val_dep_zs___val_ctl_EO_m_var_EO.txt}{\data}
        
        \addplot[color4, line width=3pt, smooth] table[x=x, y=mean] {\data};
        \addlegendentry{DST-EO}
        
        \addplot[color4, name path=c7, opacity=0.5, smooth, forget plot] table[x=x, y expr=\thisrow{mean}+\thisrow{std}] {\data};
        \addplot[color4, name path=c8, opacity=0.5, smooth, forget plot] table[x=x, y expr=\thisrow{mean}-\thisrow{std}] {\data};
        \addplot[color4, opacity=0.5, forget plot] fill between[of=c7 and c8];

        
        
    
\end{axis}
\end{tikzpicture}


==> plots/folk-eo-line.tex <==
\begin{tikzpicture}[scale=1.0]
\begin{axis}
        [ xlabel=\large{EOD (\%)}, 
        ymajorticks=false, 
        xmin=-0.0, xmax=20, ymin=0.0, ymax=110, grid=major, grid style=dotted, legend style={at={(.99,0.01)},anchor=south east},
        xtick distance=5, ylabel near ticks,
        yticklabel style={/pgf/number format/fixed}, xticklabel style={/pgf/number format/fixed}]

        \definecolor{color1}{HTML}{1f77b4} %
        \definecolor{color2}{HTML}{ff7f0e} %
        \definecolor{color3}{HTML}{2ca02c} %
        \definecolor{color4}{HTML}{d62728} %
        \definecolor{color5}{HTML}{9467bd} %
        \definecolor{color6}{HTML}{8c564b} %
        \definecolor{color7}{HTML}{e377c2} %
        \definecolor{color8}{HTML}{7f7f7f} %
        \definecolor{color9}{HTML}{bcbd22} %
        \definecolor{color10}{HTML}{17becf} %

        \pgfplotstableread{plots/txt/folk-eo-line/ARL/val_ctl_EO_m_var_EO___val_tgt_utility.txt}{\data}
        
        \addplot[color1!60, line width=3pt, smooth] table[x expr={\thisrow{x}*100}, y expr={\thisrow{mean}*100}] {\data};
        \addlegendentry{ARL\cite{NIPS2017_8cb22bdd}}
        
        \addplot[color1!40, name path=c1, opacity=0.5, smooth, forget plot] table[x expr={\thisrow{x}*100}, y expr=100*\thisrow{mean}+100*\thisrow{std}] {\data};
        \addplot[color1!40, name path=c2, opacity=0.5, smooth, forget plot] table[x expr={\thisrow{x}*100}, y expr=100*\thisrow{mean}-100*\thisrow{std}] {\data};
        \addplot[color1!40, opacity=0.5, forget plot] fill between[of=c1 and c2];

        \pgfplotstableread{plots/txt/folk-eo-line/HSIC/val_ctl_EO_m_var_EO___val_tgt_utility.txt}{\data}
        
        \addplot[color2!60, line width=3pt, smooth] table[x expr={\thisrow{x}*100}, y expr={\thisrow{mean}*100}] {\data};
        \addlegendentry{HSIC-FRepL\cite{Quadrianto_2019_CVPR}}
        
        \addplot[color2!40, name path=c3, opacity=0.5, smooth, forget plot] table[x expr={\thisrow{x}*100}, y expr=100*\thisrow{mean}+100*\thisrow{std}] {\data};
        \addplot[color2!40, name path=c4, opacity=0.5, smooth, forget plot] table[x expr={\thisrow{x}*100}, y expr=100*\thisrow{mean}-100*\thisrow{std}] {\data};
        \addplot[color2!40, opacity=0.5, forget plot] fill between[of=c3 and c4];

        \pgfplotstableread{plots/txt/folk-eo-line/OptNet/val_ctl_EO_m_var_EO___val_tgt_utility.txt}{\data}
        
        \addplot[color3!60, line width=3pt, smooth] table[x expr={\thisrow{x}*100}, y expr={\thisrow{mean}*100}] {\data};
        \addlegendentry{OptNet\cite{10.1007/978-3-030-86520-7_45}}
        
        \addplot[color3!40, name path=c5, opacity=0.5, smooth, forget plot] table[x expr={\thisrow{x}*100}, y expr=100*\thisrow{mean}+100*\thisrow{std}] {\data};
        \addplot[color3!40, name path=c6, opacity=0.5, smooth, forget plot] table[x expr={\thisrow{x}*100}, y expr=100*\thisrow{mean}-100*\thisrow{std}] {\data};
        \addplot[color3!40, opacity=0.5, forget plot] fill between[of=c5 and c6];

        \pgfplotstableread{plots/txt/folk-eo-line/Kernel-XYS/val_ctl_EO_m_var_EO___val_tgt_utility.txt}{\data}
        
        \addplot[color5, line width=3pt, smooth] table[x expr={\thisrow{x}*100}, y expr={\thisrow{mean}*100}] {\data};
        \addlegendentry{\methodName-LST}
        
        \addplot[color5, name path=c5, opacity=0.5, smooth, forget plot] table[x expr={\thisrow{x}*100}, y expr=100*\thisrow{mean}+100*\thisrow{std}] {\data};
        \addplot[color5, name path=c6, opacity=0.5, smooth, forget plot] table[x expr={\thisrow{x}*100}, y expr=100*\thisrow{mean}-100*\thisrow{std}] {\data};
        \addplot[color5, opacity=0.5, forget plot] fill between[of=c5 and c6];
        
        \pgfplotstableread{plots/txt/folk-eo-line/DST/val_ctl_EO_m_var_EO___val_tgt_utility.txt}{\data}
        
        \addplot[color4, line width=3pt, smooth] table[x expr={\thisrow{x}*100}, y expr={\thisrow{mean}*100}] {\data};
        \addlegendentry{\methodName-DST}
        
        \addplot[color4, name path=c7, opacity=0.5, smooth, forget plot] table[x expr={\thisrow{x}*100}, y expr=100*\thisrow{mean}+100*\thisrow{std}] {\data};
        \addplot[color4, name path=c8, opacity=0.5, smooth, forget plot] table[x expr={\thisrow{x}*100}, y expr=100*\thisrow{mean}-100*\thisrow{std}] {\data};
        \addplot[color4, opacity=0.5, forget plot] fill between[of=c7 and c8];
    \legend{}
\end{axis}
\end{tikzpicture}


==> plots/folk-eoo-dep-spline.tex <==
\begin{tikzpicture}[scale=1.0]
\begin{axis}
        [ xlabel=\large{Dep$(Z, S | Y=y)$}, 
        ylabel=\large{EOOD},  
        xmin=-0.0, xmax=1.0, ymin=0.09, ymax=0.25, grid=major, grid style=dotted, legend style={at={(.99,0.01)},anchor=south east},
        xtick distance=0.2, ylabel style={yshift=-0.30cm},
        yticklabel style={/pgf/number format/fixed}, xticklabel style={/pgf/number format/fixed}]
        \definecolor{color1}{HTML}{1f77b4} %
        \definecolor{color2}{HTML}{ff7f0e} %
        \definecolor{color3}{HTML}{2ca02c} %
        \definecolor{color4}{HTML}{d62728} %
        \definecolor{color5}{HTML}{9467bd} %
        \definecolor{color6}{HTML}{8c564b} %
        \definecolor{color7}{HTML}{e377c2} %
        \definecolor{color8}{HTML}{7f7f7f} %
        \definecolor{color9}{HTML}{bcbd22} %
        \definecolor{color10}{HTML}{17becf} %
        
        
        
        
        
        
        
        
        
        \pgfplotstableread{plots/txt/folk-eoo-line/Kernel/SPLINE-val_dep_zs___val_ctl_EOO_m_var_EOO.txt}{\data}
        
        \addplot[color4, line width=3pt, smooth] table[x=x, y=mean] {\data};
        \addlegendentry{DST-EOO}
        
        \addplot[color4, name path=c7, opacity=0.5, smooth, forget plot] table[x=x, y expr=\thisrow{mean}+\thisrow{std}] {\data};
        \addplot[color4, name path=c8, opacity=0.5, smooth, forget plot] table[x=x, y expr=\thisrow{mean}-\thisrow{std}] {\data};
        \addplot[color4, opacity=0.5, forget plot] fill between[of=c7 and c8];
    
\end{axis}
\end{tikzpicture}


==> plots/folk-eoo-line.tex <==
\begin{tikzpicture}[scale=1.0]
\begin{axis}
        [ xlabel=\large{EOOD (\%)}, 
        ymajorticks=false, 
        xmin=-0.0, xmax=16.0, ymin=0.0, ymax=110, grid=major, grid style=dotted, legend style={at={(.99,0.01)},anchor=south east},
        xtick distance=5, ylabel near ticks,
        yticklabel style={/pgf/number format/fixed}, xticklabel style={/pgf/number format/fixed}]

        \definecolor{color1}{HTML}{1f77b4} %
        \definecolor{color2}{HTML}{ff7f0e} %
        \definecolor{color3}{HTML}{2ca02c} %
        \definecolor{color4}{HTML}{d62728} %
        \definecolor{color5}{HTML}{9467bd} %
        \definecolor{color6}{HTML}{8c564b} %
        \definecolor{color7}{HTML}{e377c2} %
        \definecolor{color8}{HTML}{7f7f7f} %
        \definecolor{color9}{HTML}{bcbd22} %
        \definecolor{color10}{HTML}{17becf} %

        \pgfplotstableread{plots/txt/folk-eoo-line/ARL/val_ctl_EOO_m_var_EOO___val_tgt_utility.txt}{\data}
        
        \addplot[color1!60, line width=3pt, smooth] table[x expr={\thisrow{x}*100}, y expr={\thisrow{mean}*100}] {\data};
        \addlegendentry{ARL~\cite{xie2017controllable}}
        
        \addplot[color1!40, name path=c1, opacity=0.5, smooth, forget plot] table[x expr={\thisrow{x}*100}, y expr=100*\thisrow{mean}+100*\thisrow{std_u}] {\data};
        \addplot[color1!40, name path=c2, opacity=0.5, smooth, forget plot] table[x expr={\thisrow{x}*100}, y expr=100*\thisrow{mean}-100*\thisrow{std_l}] {\data};
        \addplot[color1!40, opacity=0.5, forget plot] fill between[of=c1 and c2];

        \pgfplotstableread{plots/txt/folk-eoo-line/HSIC/val_ctl_EOO_m_var_EOO___val_tgt_utility.txt}{\data}
        
        \addplot[color2!60, line width=3pt, smooth] table[x expr={\thisrow{x}*100}, y expr={\thisrow{mean}*100}] {\data};
        \addlegendentry{FairHSIC~\cite{quadrianto2019discovering}}
        
        \addplot[color2!40, name path=c3, opacity=0.5, smooth, forget plot] table[x expr={\thisrow{x}*100}, y expr=100*\thisrow{mean}+100*\thisrow{std}] {\data};
        \addplot[color2!40, name path=c4, opacity=0.5, smooth, forget plot] table[x expr={\thisrow{x}*100}, y expr=100*\thisrow{mean}-100*\thisrow{std}] {\data};
        \addplot[color2!40, opacity=0.5, forget plot] fill between[of=c3 and c4];

        \pgfplotstableread{plots/txt/folk-eoo-line/Kernel-XYS/val_ctl_EOO_m_var_EOO___val_tgt_utility.txt}{\data}
        
        \addplot[color5, line width=3pt, smooth] table[x expr={\thisrow{x}*100}, y expr={\thisrow{mean}*100}] {\data};
        \addlegendentry{\methodName-LST}
        
        \addplot[color5, name path=c5, opacity=0.5, smooth, forget plot] table[x expr={\thisrow{x}*100}, y expr=100*\thisrow{mean}-100*\thisrow{std}] {\data};
        \addplot[color5, name path=c6, opacity=0.5, smooth, forget plot] table[x expr={\thisrow{x}*100}, y expr=100*\thisrow{mean}+100*\thisrow{std}] {\data};
        \addplot[color5, opacity=0.5, forget plot] fill between[of=c5 and c6];

        \pgfplotstableread{plots/txt/folk-eoo-line/OptNet/val_ctl_EOO_m_var_EOO___val_tgt_utility.txt}{\data}
        
        \addplot[color3!40, line width=3pt, smooth] table[x expr={\thisrow{x}*100}, y expr={\thisrow{mean}*100}] {\data};
        \addlegendentry{OptNet-ARL~\cite{sadeghi2021adversarial}}
        
        \addplot[color3!40, name path=c5, opacity=0.5, smooth, forget plot] table[x expr={\thisrow{x}*100}, y expr=100*\thisrow{mean}+100*\thisrow{std}] {\data};;
        \addplot[color3!40, name path=c6, opacity=0.5, smooth, forget plot] table[x expr={\thisrow{x}*100}, y expr=100*\thisrow{mean}-100*\thisrow{std}] {\data};;
        \addplot[color3!40, opacity=0.5, forget plot] fill between[of=c5 and c6];
        
        \pgfplotstableread{plots/txt/folk-eoo-line/DST/val_ctl_EOO_m_var_EOO___val_tgt_utility.txt}{\data}
        
        \addplot[color4, line width=3pt, smooth] table[x expr={\thisrow{x}*100}, y expr={\thisrow{mean}*100}] {\data};
        \addlegendentry{\methodName-DST}
        
        \addplot[color4, name path=c7, opacity=0.5, smooth, forget plot] table[x expr={\thisrow{x}*100}, y expr=100*\thisrow{mean}+100*\thisrow{std}] {\data};;
        \addplot[color4, name path=c8, opacity=0.5, smooth, forget plot] table[x expr={\thisrow{x}*100}, y expr=100*\thisrow{mean}-100*\thisrow{std}] {\data};;
        \addplot[color4, opacity=0.5, forget plot] fill between[of=c7 and c8];
        
    \legend{}
\end{axis}
\end{tikzpicture}

